Rainbow planar Tur{\'a}n numbers of cycles

The rainbow Tur{\'a}n number of a fixed graph $H$, denoted by ${\text{ex}}^*(n,H)$, is the maximum number of edges in an $n$-vertex graph such that it admits a proper edge coloring with no rainbow $H$. We study this problem in planar setting. The rainbow planar Tur{\'a}n number of a graph $H$, denoted by ${\text{ex}_{\mathcal{P}}}^*(n,H)$, is the maximum number of edges in an $n$-vertex planar graph such that it has a proper edge coloring with no rainbow $H$. We consider the rainbow planar Tur{\'a}n number of cycles. Since $C_3$ is complete, ${\text{ex}_{\mathcal{P}}}^*(n, C_3)$ is exactly its planar Tur{\'a}n number, which is $2n-4$ for $n\ge 3$. We show that ${\text{ex}_{\mathcal{P}}}^*(n, C_4)=3n-6$ for $n=k^2-3k+2$ where $k\ge 5$, and ${\text{ex}_{\mathcal{P}}}^*(n,C_k)=3n-6$ for all $k\ge 5$ and $n\ge 3$.

==> C4.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.3}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}]
    % Define nodes
\node[sbvertex] at (0.5,2.4) {};
\node[sbvertex] at (0.3,2.4) {};
\node[sbvertex] at (0.1,2.4) {};

\node[sbvertex] at (1,1.5) {};
\node[sbvertex] at (0.75,1.5) {};
\node[sbvertex] at (0.5,1.5) {};

\node[sbvertex] at (1,0.5) {};
\node[sbvertex] at (0.75,0.5) {};
\node[sbvertex] at (0.5,0.5) {};

% \node[sbvertex] at (1,-0.5) {};
% \node[sbvertex] at (0.75,-0.5) {};
% \node[sbvertex] at (0.5,-0.5) {};

\node[sbvertex] at (1,-1.5) {};
\node[sbvertex] at (0.75,-1.5) {};
\node[sbvertex] at (0.5,-1.5) {};

\node[sbvertex] at (0.6,-2.4) {};
\node[sbvertex] at (0.4,-2.4) {};
\node[sbvertex] at (0.2,-2.4) {};

\node[sbvertex] at (-2,-0.3) {};
\node[sbvertex] at (-2, -0.5) {};
\node[sbvertex] at (-2,-0.7) {};

\node[sbvertex] at (-1,-0.3) {};
\node[sbvertex] at (-1, -0.5) {};
\node[sbvertex] at (-1,-0.7) {};

\node[sbvertex] at (2.5,-0.3) {};
\node[sbvertex] at (2.5, -0.5) {};
\node[sbvertex] at (2.5,-0.7) {};

    
    \node [bvertex, label={[font=\small] above:$v_0$}] (v0) at (0,3) {};
    \node [bvertex, label={[font=\small] below:$v_{k-2}$}](v-2) at (0,-3) {};
    
    \node [bvertex, label={[font=\small] left:$v_{1,1}$}](v11) at (-2.5,2) {};
    \node [bvertex](v12) at (-1.5,2) {};
    \node [bvertex](v13) at (-0.5,2) {};
    \node [bvertex](v1-1) at (2,2) {};
    \node [bvertex, label={[font=\small] right:$v_{1,k}$}](v10) at (3,2) {};
    %\node [bvertex](v6) at (-3.5,0.5) {};
   % \node [bvertex, label={[font=\normalsize] left:$v$}](v7) at (-4.0,0.5) {};

  \node [bvertex, label={[font=\small] left:$v_{2,1}$}](v21) at (-2.5,1) {};
    \node [bvertex](v22) at (-1.5,1) {};
    \node [bvertex](v23) at (-0.5,1) {};
    \node [bvertex](v2-1) at (2,1) {};
    \node [bvertex, , label={[font=\small] right:$v_{2,k}$}](v20) at (3,1) {};

      \node [bvertex, label={[font=\small] left:$v_{3,1}$}](v31) at (-2.5,0) {};
    \node [bvertex](v32) at (-1.5,0) {};
    \node [bvertex](v33) at (-0.5,0) {};
    \node [bvertex](v3-1) at (2,0) {};
    \node [bvertex,, label={[font=\small] right:$v_{3,k}$}](v30) at (3,0) {};

       \node [bvertex,label={[font=\small] left: $v_{k-4,1}$}](v-41) at (-2.5,-1) {};
    \node [bvertex](v-42) at (-1.5,-1) {};
    \node [bvertex](v-43) at (-0.5,-1) {};
    \node [bvertex](v-4-1) at (2,-1) {};
    \node [bvertex, label={[font=\small] right:$v_{k-4,k}$}](v-40) at (3,-1) {};   

   \node [bvertex, label={[font=\small] left:$v_{k-3,1}$}](v-31) at (-2.5,-2) {};
    \node [bvertex](v-32) at (-1.5,-2) {};
    \node [bvertex](v-33) at (-0.5,-2) {};
    \node [bvertex](v-3-1) at (2,-2) {};
    \node [bvertex, label={[font=\small] right:$v_{k-3,k}$}](v-30) at (3,-2) {};

    \draw[-] (v11) .. controls (-0.75,4) and (1.25,4) .. (v10);
    
    \draw[-] (v-31) .. controls (-0.75,-4) and (1.25,-4) .. (v-30);
    
   \draw (v11) -- (v12) -- (v13);
    \draw (v21) -- (v22) -- (v23);
     \draw (v31) -- (v32) -- (v33);
      \draw (v-41) -- (v-42) -- (v-43);
       \draw (v-31) -- (v-32) -- (v-33);

    \draw (v1-1)--(v10);
       \draw (v2-1)--(v20);
          \draw (v3-1)--(v30);
             \draw (v-4-1)--(v-40);
                \draw (v-3-1)--(v-30);

\draw (v0)--(v11)--(v21)--(v31);
\draw (v0)--(v12)--(v22)--(v32);
\draw (v0)--(v13)--(v23)--(v33);
\draw (v0)--(v1-1)--(v2-1)--(v3-1);
\draw (v0)--(v10)--(v20)--(v30);

\draw (v-2)--(v-31)--(v-41);
\draw (v-2)--(v-32)--(v-42);
\draw (v-2)--(v-33)--(v-43);
\draw (v-2)--(v-3-1)--(v-4-1);
\draw (v-2)--(v-30)--(v-40);

\draw (v21)--(v12);
\draw (v31)--(v22)--(v13);
\draw (v32)-- (v23);
\draw (v2-1)--(v10);
\draw (v3-1)-- (v20);
\draw (v-31)--(v-42);
\draw (v-32)--(v-43);
\draw (v-3-1)--(v-40);
     % \node (I1) at (-4.5,-0.5) {};
     % \node (I2) at (4.5,0.5){};
     % \draw (v7) -- (I1);\draw (I2) -- (x7);
        
\end{tikzpicture}

==> C5_even.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.3}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}]
    % Define nodes

  \node [bvertex, label={[font=\small] above:$u_1$}] (u1) at (-2.5,0.5) {};
   \node [bvertex, label={[font=\small] above:$u_2$}] (u2) at (-1.5,0.5) {};
    \node [bvertex, label={[font=\small] above:$u_3$}] (u3) at (-0.5,0.5) {};
     \node [bvertex, label={[font=\small] above:$u_{p-1}$}] (u-1) at (1.5,0.5) {};
      \node [bvertex, label={[font=\small] above:$u_p$}] (u0) at (2.5,0.5) {};
    
  \node [bvertex, label={[font=\small] below:$v_1$}] (v1) at (-2.5,-0.5) {};
   \node [bvertex, label={[font=\small] below:$v_2$}] (v2) at (-1.5,-0.5) {};
    \node [bvertex, label={[font=\small] below:$v_3$}] (v3) at (-0.5,-0.5) {};
     \node [bvertex, label={[font=\small] below:$v_{p-1}$}] (v-1) at (1.5,-0.5) {};
      \node [bvertex, label={[font=\small] below:$v_p$}] (v0) at (2.5,-0.5) {}; 

      \draw (u1)--(u2)--(u3);
      \draw (u-1)--(u0);
    \draw (v1)--(v2)--(v3);
      \draw (v-1)--(v0);
      \draw (u1)--(v1)--(u2)--(v2)--(u3)--(v3);
      \draw (u-1)--(v-1)--(u0)--(v0);
      \draw [dashed] (v2)--(u1)--(v3) --(u2);
      \draw [dashed] (u-1)--(v0);
      
      \node (I1) at (-0.5,0) {};
      \draw [dashed] (u2)--(I1);
      \node (I2) at (1.5,0) {};
      \draw [dashed] (v0)--(I2);

      \node(I3) at (0,0.5){};
      \draw (u3)--(I3);

        \node(I4) at (0,-0.5){};
      \draw (v3)--(I4);

        \node(I5) at (1,0.5){};
      \draw (u-1)--(I5);

      \node(I6) at (1,-0.5){};
      \draw (v-1)--(I6);

\node[sbvertex] at (0.5,0) {};
\node[sbvertex] at (0.2,0) {};
\node[sbvertex] at (0.8,0) {};
\end{tikzpicture}

==> C5_odd.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.3}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}]
    % Define nodes

  \node [bvertex, label={[font=\small] above:$u_1$}] (u1) at (-2.5,0.5) {};
   \node [bvertex, label={[font=\small] above:$u_2$}] (u2) at (-1.5,0.5) {};
    \node [bvertex, label={[font=\small] above:$u_3$}] (u3) at (-0.5,0.5) {};
     \node [bvertex, label={[font=\small] above:$u_{p-1}$}] (u-1) at (1.5,0.5) {};
      \node [bvertex, label={[font=\small] above:$u_p$}] (u0) at (2.5,0.5) {};
    
  \node [bvertex, label={[font=\small] below:$v_1$}] (v1) at (-2.5,-0.5) {};
   \node [bvertex, label={[font=\small] below:$v_2$}] (v2) at (-1.5,-0.5) {};
    \node [bvertex, label={[font=\small] below:$v_3$}] (v3) at (-0.5,-0.5) {};
     \node [bvertex, label={[font=\small] below:$v_{p-1}$}] (v-1) at (1.5,-0.5) {};
      \node [bvertex, label={[font=\small] below:$v_p$}] (v0) at (2.5,-0.5) {}; 

      \draw (u1)--(u2)--(u3);
      \draw (u-1)--(u0);
    \draw (v1)--(v2)--(v3);
      \draw (v-1)--(v0);
      \draw (u1)--(v1)--(u2)--(v2)--(u3)--(v3);
      \draw (u-1)--(v-1)--(u0)--(v0);
      \draw [dashed] (v2)--(u1)--(v3) --(u2);
      \draw [dashed] (u-1)--(v0);
      
      \node (I1) at (-0.5,0) {};
      \draw [dashed] (u2)--(I1);
      \node (I2) at (1.5,0) {};
      \draw [dashed] (v0)--(I2);

      \node(I3) at (0,0.5){};
      \draw (u3)--(I3);

        \node(I4) at (0,-0.5){};
      \draw (v3)--(I4);

        \node(I5) at (1,0.5){};
      \draw (u-1)--(I5);

      \node(I6) at (1,-0.5){};
      \draw (v-1)--(I6);

\node[sbvertex] at (0.5,0) {};
\node[sbvertex] at (0.2,0) {};
\node[sbvertex] at (0.8,0) {};

\node[bvertex, label={[font=\small] above:$u_0$}] (u) at (-3.5,0.5) {};
\draw [dashed](u)--(v1);
\draw (u)-- (u1);
\draw  [dashed] (u) -- (v2);
\end{tikzpicture}

==> even.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.3}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}]
    % Define nodes
\node [bvertex](u) at (-3.5,0.5) {};
  \node [bvertex] (u1) at (-2.5,0.5) {};
   \node [bvertex] (u2) at (-1.5,0.5) {};
    \node [bvertex] (u3) at (-0.5,0.5) {};
     \node [bvertex] (u-1) at (1.5,0.5) {};
      \node [bvertex] (u0) at (2.5,0.5) {};
 \node [bvertex] (v) at (-3.5,-0.5) {};   
  \node [bvertex] (v1) at (-2.5,-0.5) {};
   \node [bvertex] (v2) at (-1.5,-0.5) {};
    \node [bvertex] (v3) at (-0.5,-0.5) {};
     \node [bvertex] (v-1) at (1.5,-0.5) {};
      \node [bvertex] (v0) at (2.5,-0.5) {}; 

  \draw (u)--node[font=\tiny, above=-0.8mm,text=red]{$1$}(u1);
    \draw (v)--node[font=\tiny, below=-0.8mm,text=red]{$1$}(v1);
      \draw (u1)--node[font=\tiny, above=-0.8mm,text=red]{$2$}(u2);
     \draw  (v-1)--node[font=\tiny, below=-0.8mm,text=red]{$1$}(v0);
      \draw(u-1)--node[font=\tiny, above=-0.8mm,text=red]{$1$}(u0);
    \draw (v1)--node[font=\tiny, below=-0.8mm,text=red]{$2$}(v2);
   
   \draw(v2)--node[font=\tiny, below=-0.8mm,text=red]{$1$}(v3);
      \draw  (u2)--node[font=\tiny, above=-0.8mm,text=red]{$1$}(u3);
      
      \draw (v2)--node[font=\tiny,  below left=1mm,text=red]{$4$}(u3);
        \draw (v3)--node[font=\tiny, below right=1mm,text=red]{$4$}(u2);

           \draw (v)--node[font=\tiny,  below left=1mm,text=red]{$4$}(u1);
        \draw (v1)--node[font=\tiny, below right=1mm,text=red]{$4$}(u);
        
         \draw (u)--node[font=\tiny, above,midway, text=red]{$3$}(v); 
      \draw (u3)--node[font=\tiny, above,midway,text=red]{$3$}(v3);
      \draw (u-1)--node[font=\tiny, above,midway,text=red]{$3$}(v-1);
      \draw (u2)--node[font=\tiny,  above,text=red]{$3$}(v2);
      \draw (u0)--node[font=\tiny, above, midway,text=red]{$3$}(v0);
      \draw (u1)--node[font=\tiny, above,midway,text=red]{$3$}(v1);
      
      \draw (u1)--node[font=\tiny, below right=1mm,text=red]{$5$}(v2);
    \draw (v-1)--node[font=\tiny, below right=1mm,text=red]{$4$}(u0);
    \draw (v1)--node[font=\tiny, below left=1mm,text=red]{$5$}(u2);
      \draw (u-1)--node[font=\tiny, below left=1mm,text=red]{$4$}(v0);
      
      \node (I1) at (-0.5,0) {};
      \draw [black] (u2)--node[font=\tiny, midway,text=red]{$6$}(I1);
      \node (I2) at (1.5,0) {};
      \draw [black] (v0)--(I2);
  \draw (u1)--node[font=\tiny, above left, xshift=-8pt, yshift=2pt,text=red]{$6$}(v3); 
  \draw (u)--node[font=\tiny, above left, xshift=-8pt, yshift=2pt,text=red]{$6$}(v2); 
      \node(I3) at (0,0.5){};
      \draw (u3)--(I3);

        \node(I4) at (0,-0.5){};
      \draw (v3)--(I4);

        \node(I5) at (1,0.5){};
      \draw (u-1)--(I5);

      \node(I6) at (1,-0.5){};
      \draw(v-1)--(I6);

\node[sbvertex] at (0.5,0) {};
\node[sbvertex] at (0.2,0) {};
\node[sbvertex] at (0.8,0) {};
\end{tikzpicture}

==> triangle.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.3}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}]
    % Define nodes
    
    \node [bvertex, label={[font=\small]  left, above:$v_1$}] (v1) at (90:2) {};
    
    
    \node [bvertex, label={[font=\small]  below:$v_{2}$}](v2) at (330:2) {};
    \node [bvertex, label={[font=\small] below:$v_{3}$}](v3) at (210:2) {};
    \node [bvertex, label={[font=\small]  below:$u_{3}$}](u3) at (30:0.5) {};
    \node [bvertex, label={[font=\small] below:$u_2$}](u2) at (150:0.5) {};
    \node [bvertex, label={[font=\small] above:$u_1$}](u1) at (270:0.5) {};
    %\node [bvertex](v6) at (-3.5,0.5) {};
   % \node [bvertex, label={[font=\normalsize] left:$v$}](v7) at (-4.0,0.5) {};

 \node [bvertex, label={[font=\small] right, above:$w$}](w) at (30:1.5) {};

   

      

    
   
    
   \draw (v1) -- node[font=\tiny, midway,text=red]{$1$}(v2) --node[font=\tiny, midway, text=red]{$2$} (v3)--node[font=\tiny, midway, text=red]{$3$} (v1);
   

   
       
\draw (v1)--node[font=\tiny, midway,text=red]{$2$}(u3)--(v2);
\draw (v2)--node[font=\tiny, midway,text=red]{$3$}(u1)--(v3);
\draw (v3)--node[font=\tiny, midway,text=red]{$1$}(u2)--(v1);
\draw (v1)--(w)--(v2);





     % \node (I1) at (-4.5,-0.5) {};
     % \node (I2) at (4.5,0.5){};
     % \draw (v7) -- (I1);\draw (I2) -- (x7);
        
\end{tikzpicture}

==> v0.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.3}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}]
    % Define nodes
    
    \node [bvertex, label={[font=\small] left, above=1mm:$v_0$}] (v0) at (0,3) {};
    
    
    \node [bvertex, label={[font=\small] below:$v_{1,1}$}](v11) at (-2.5,2) {};
    \node [bvertex,, label={[font=\small] below:$v_{1,2}$}](v12) at (-1.5,2) {};
    \node [bvertex, label={[font=\small] below:$v_{1,3}$}](v13) at (-0.5,2) {};
    \node [bvertex, label={[font=\small] below:$v_{1,k-1}$}](v1-1) at (2,2) {};
    \node [bvertex, label={[font=\small] below:$v_{1,k}$}](v10) at (3,2) {};
    %\node [bvertex](v6) at (-3.5,0.5) {};
   % \node [bvertex, label={[font=\normalsize] left:$v$}](v7) at (-4.0,0.5) {};
\node (I1) at (0,2){};
\node (I2) at (1.5,2) {};
\draw (v13)--(I1);
\draw (v1-1)--(I2);
 \node[sbvertex] at (0.75,2){};
 \node [sbvertex] at (0.9,2){};
 \node [sbvertex] at (0.6,2){};

   

      


    \draw[-] (v11) .. controls (-0.75,4) and (1.25,4) .. node[font=\tiny, below=-1.2mm,text=red]{$k$}(v10);
    
   
    
   \draw (v11) -- node[font=\tiny, below=-1.2mm,text=red]{$1$}(v12) --node[font=\tiny, below=-1.2mm, text=red]{$2$} (v13);
   

    \draw (v1-1)-- node [font=\tiny,  below=-1.2mm, text=red]{$k-1$}(v10);
       
\draw (v0)--node[font=\tiny, below=-1.2mm,text=red]{$2$}(v11);
\draw (v0)--node[font=\tiny, below=-1.2mm,text=red]{$3$}(v12);
\draw (v0)--node[font=\tiny, below=-1.2mm,text=red]{$4$}(v13);
\draw (v0)--node[font=\tiny, below=-1.2mm,text=red]{$k$}(v1-1);
\draw (v0)--node[font=\tiny, below=-1.2mm,text=red]{$1$}(v10);




     % \node (I1) at (-4.5,-0.5) {};
     % \node (I2) at (4.5,0.5){};
     % \draw (v7) -- (I1);\draw (I2) -- (x7);
        
\end{tikzpicture}

==> v1j.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.3}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}]
    % Define nodes
    
    \node [bvertex, label={[font=\small] above=2mm:$v_0$}] (v0) at (0.5,1) {};

     \node [bvertex, label={[font=\small] right, above=2mm:$v_{1,j}$}] (v1j) at (0,0) {};
     
     
     
     \node [bvertex, label={[font=\small] right:$v_{1,j+1}$}] (v1j+1) at (1,0) {};
     
     \node [bvertex, label={[font=\small] left:$v_{1,j-1}$}] (v1j-1) at (-1,0) {};
     
     \node [bvertex, label={[font=\small] left:$v_{2,j-1}$}] (v2j-1) at (-0.75,-1) {};
     
     \node [bvertex, label={[font=\small]  right:$v_{2,j}$}] (v2j) at (0.25,-1) {};
     
\draw (v0)--node[font=\tiny, midway, text=red]{$j+1$}(v1j);
\draw (v0)--node[font=\tiny, left, text=red]{$j$}(v1j-1);
\draw (v0)--node[font=\tiny, right=-0.5mm,text=red]{$j+2$}(v1j+1);

\draw (v1j-1)--node[font=\tiny, below=-1mm,text=red]{$j-1$}(v1j);
\draw (v1j)--node[font=\tiny, below=-1mm,text=red]{$j$}(v1j+1);

\draw (v1j-1)--node[font=\tiny, left=-1.2mm,text=red]{$j+1$}(v2j-1);
\draw (v1j)--node[font=\tiny, left=-1mm,text=red]{$a$}(v2j-1);
\draw (v1j+1)--node[font=\tiny, right=-1mm,text=red]{$a$}(v2j);
\draw (v1j)--node[font=\tiny, right=-3.5mm,text=red]{$j+2$}(v2j);
\draw (v2j-1)--node[font=\tiny, below=-1mm,text=red]{$j-1$}(v2j);
    \end{tikzpicture}

==> vij.tikz <==
\begin{tikzpicture}[scale=1, wvertex/.style={circle, draw=red, fill=red, scale=0.3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.3}, sbvertex/.style={circle, draw=black, fill=black, scale=0.1}]
    % Define nodes
    
    \node [bvertex, label={[font=\small] left, above=2mm:$v_{i-1,j}$}] (vi-1j) at (-0.25,1) {};
    \node [bvertex, label={[font=\small] right, above=1mm:$v_{i-1,j+1}$}] (vi-1j+1) at (0.75,1) {};

     \node [bvertex, label={[font=\small] right, above=2mm:$v_{i,j}$}] (vij) at (0,0) {};
     
     
     
     \node [bvertex, label={[font=\small] right:$v_{i,j+1}$}] (vij+1) at (1,0) {};
     
     \node [bvertex, label={[font=\small] left:$v_{i,j-1}$}] (vij-1) at (-1,0) {};
     
     \node [bvertex, label={[font=\small] left:$v_{i+1,j-1}$}] (vi+1j-1) at (-0.75,-1) {};
     
     \node [bvertex, label={[font=\small]  right:$v_{i+1,j}$}] (vi+1j) at (0.25,-1) {};

\draw (vij)--node[font=\tiny,right=-1mm,text=red]{$a$}(vi-1j+1);
\draw (vi-1j)--node[font=\tiny, above=-1mm, text=red]{$j$}(vi-1j+1);     
\draw (vi-1j)--node[font=\tiny, midway, text=red]{$i+j$}(vij);
\draw (vi-1j)--node[font=\tiny, left, text=red]{$a$}(vij-1);
\draw (vi-1j+1)--node[font=\tiny, right=-1.5mm,text=red]{$i+j+1$}(vij+1);

\draw (vij-1)--node[font=\tiny, below=-1mm,text=red]{$j-1$}(vij);
\draw (vij)--node[font=\tiny, below=-1mm,text=red]{$j$}(vij+1);

\draw (vij-1)--node[font=\tiny, left=-1.2mm,text=red]{$i+j$}(vi+1j-1);
\draw (vij)--node[font=\tiny, left=-0.5mm,text=red]{$b$}(vi+1j-1);
\draw (vij+1)--node[font=\tiny, right=-0.5mm,text=red]{$b$}(vi+1j);
\draw (vij)--node[font=\tiny, midway,text=red]{$i+j+1$}(vi+1j);
\draw (vi+1j-1)--node[font=\tiny, below=-1mm,text=red]{$j-1$}(vi+1j);
    \end{tikzpicture}
